Rate Splitting in FDD Massive MIMO Systems Based on the Second Order Statistics of Transmission Channels

In this work, we present new results for the application of rate splitting multiple access (RSMA) to the downlink (DL) of a massive multiple-input-multiple-output (MaMIMO) system operating in frequency-division-duplex (FDD) mode. Due to the lack of uplink (UL) - DL channel reciprocity in such systems, explicit training in the DL has to be performed in order to gain knowledge about the single-antenna users' channels at the base station (BS). This is ensured through a feedback link from the users to the BS. Dealing with the DL of a massive MIMO system implies that acquiring the DL channel state information (CSI) comes at the cost of a huge training overhead that scales with the number of BS antennas. Therefore, we limit the resources allocated to training by reusing the pilot sequences among the BS antennas that results in a contaminated channel observation. Despite this incomplete channel knowledge at the transmitter side, the proposed RS approach combined with a statistical precoder relying on the channels' second-order information achieves excellent results in terms of spectral efficiency compared to the state-of-art techniques. This is demonstrated via Monte-Carlo simulations of typical communication scenarios.

==> Bilin_Achievable_Rate_vs_LB_RS_noRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=40,
ymin=2,
ymax=16,
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
ylabel style={font=\color{white!15!black},font=\Large},
xlabel={DL power [dB]},
ylabel={sum rate [bpcu]},
axis background/.style={fill=white},
legend style={at={(0.9,0.3)},legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=blue, line width=2pt,mark=o, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.41316990712724\\
5	5.58830868705795\\
10	7.91493546148591\\
15	9.79351608509658\\
20	11.1303474838492\\
25	12.407690445371\\
30	13.589273452135\\
35	14.2038859855199\\
40	15.8623926005369\\
};
\addlegendentry{achievable rate w/ RS}

\addplot [color=blue, dashed, line width=2pt,mark=o, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.40792413844249\\
5	5.58899348947436\\
10	7.91514675823873\\
15	9.80426952886771\\
20	10.8414409091281\\
25	11.1496506081529\\
30	11.2013829813646\\
35	11.2752788288583\\
40	11.462833952141\\
};
\addlegendentry{achievable rate w/o RS}

\addplot [color=red, line width=2pt ,mark=diamond, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
0	2.80030179785502\\
5	4.74674429001292\\
10	6.58144153792129\\
15	7.68518138647206\\
20	8.39234050271777\\
25	8.87846990059559\\
30	9.1985134523751\\
35	9.39507848704996\\
40	9.42048617057549\\
};
\addlegendentry{LB on achievable rate w/ RS}

\addplot [color=red, dashed, line width=2pt, ,mark=diamond, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
0	2.80061988352905\\
5	4.74689464939231\\
10	6.58159668630952\\
15	7.67005059333763\\
20	8.14590727135866\\
25	8.31959452318124\\
30	8.3776089580497\\
35	8.39630370604781\\
40	8.4022522136809\\
};
\addlegendentry{LB on achievable rate w/o RS}

\end{axis}

\end{tikzpicture}%

==> Bilin_IWMMSE_Known_vs_Estimated_Cov_Matrices.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0,0.07,0.65}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=40,
ymin=2,
ymax=16,
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
ylabel style={font=\color{white!15!black},font=\Large},
xlabel={DL power [dB]},
ylabel={achievable sum rate [bpcu]},
axis background/.style={fill=white},
legend style={at={(0.95,0.3)},legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot [color=mycolor1, line width=2pt,,mark=o, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.41316990712724\\
5	5.58830868705795\\
10	7.91493546148591\\
15	9.79351608509658\\
20	11.1303474838492\\
25	12.407690445371\\
30	13.589273452135\\
35	14.2038859855199\\
40	15.8623926005369\\
};
\addlegendentry{bilin. prec. known cov.}

\addplot [color=mycolor1, dashdotted, line width=2.0pt,mark=o, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.03785631100595\\
5	4.663084011521\\
10	6.46762443427642\\
15	7.83661597766616\\
20	9.20500104918324\\
25	10.4207635808869\\
30	11.3135496926201\\
35	11.7617081089682\\
40	13.5950114744666\\
};
\addlegendentry{bilin. prec. est. cov.}

\addplot [color=mycolor3, line width=2.0pt,mark=square, mark options={solid, mycolor3}, mark size=4pt]
  table[row sep=crcr]{%
0	2.94696992878553\\
5	4.69056855254683\\
10	6.28283295917271\\
15	7.93855159674063\\
20	9.11440993750118\\
25	9.93113893517571\\
30	11.3145038456826\\
35	12.2974441699474\\
40	13.6461180452503\\
};
\addlegendentry{IWMMSE prec. known cov.}

\addplot [color=mycolor3,dashdotted, line width=2pt,mark=square, mark options={solid, mycolor3}, mark size=4pt]
  table[row sep=crcr]{%
0	2.58203774999649\\
5	3.79993511319175\\
10	4.98866655129418\\
15	6.20515122730773\\
20	7.25423902209803\\
25	8.43785670024313\\
30	9.66254162951656\\
35	10.616949481918\\
40	12.1552882908893\\
};
\addlegendentry{IWMMSE prec. est. cov.}

\end{axis}

\end{tikzpicture}%

==> Bilin_IWMMSE_RS_vs_noRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0,0.07,0.65}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.36600,0.5400,0.10800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=40,
ymin=2,
ymax=16,
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
ylabel style={font=\color{white!15!black},font=\Large},
xlabel={DL power [dB]},
ylabel={achievable sum rate [bpcu]},
axis background/.style={fill=white},
legend style={at={(0.9,0.3)},legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=blue, line width=2.0pt,mark=o, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.41316990712724\\
5	5.58830868705795\\
10	7.91493546148591\\
15	9.79351608509658\\
20	11.1303474838492\\
25	12.407690445371\\
30	13.589273452135\\
35	14.2038859855199\\
40	15.8623926005369\\
};
\addlegendentry{bilin. prec. w/ RS}

\addplot [color=blue, dashed, line width=2.0pt,mark=o, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.40792413844249\\
5	5.58899348947436\\
10	7.91514675823873\\
15	9.80426952886771\\
20	10.8414409091281\\
25	11.1496506081529\\
30	11.2013829813646\\
35	11.2752788288583\\
40	11.462833952141\\
};
\addlegendentry{bilin. prec. w/o RS}

\addplot [color=mycolor3, line width=2pt,mark=square, mark options={solid, mycolor3}, mark size=4pt]
  table[row sep=crcr]{%
0	2.94696992878553\\
5	4.69056855254683\\
10	6.28283295917271\\
15	7.93855159674063\\
20	9.11440993750118\\
25	9.93113893517571\\
30	11.3145038456826\\
35	12.2974441699474\\
40	13.6461180452503\\
};
\addlegendentry{IWMMSE prec. w/ RS}

\addplot [color=mycolor3, dashed, line width=2.0pt,mark=square, mark options={solid, mycolor3}, mark size=4pt]
  table[row sep=crcr]{%
0	2.52521229876802\\
5	4.13579833797946\\
10	5.68351343108407\\
15	6.75771131348445\\
20	7.45873588012753\\
25	7.43483540045436\\
30	7.4024801362582\\
35	7.57366604634819\\
40	7.60057715990504\\
};
\addlegendentry{IWMMSE prec. w/o RS}

\end{axis}

\end{tikzpicture}%

==> Common_Comp_SumRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={DL power [dB]},
ymin=2,
ymax=16,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={achievable sum rate [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.245,0.215)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=blue, line width=2pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.37293098872696\\
5	5.68384136201219\\
10	7.97758561722117\\
15	9.96326455508101\\
20	11.4148129073649\\
25	12.4071859207363\\
30	13.5939511308361\\
35	14.0692359903316\\
40	15.6206189347663\\
};
\addlegendentry{CVX-based solution}

\addplot [color=red, line width=2pt,mark=triangle, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
0	3.37182204979664\\
5	5.68362007042906\\
10	7.97714226102312\\
15	9.80498451374552\\
20	11.2662184276306\\
25	12.4681563630372\\
30	13.6920422952164\\
35	14.2505458889641\\
40	15.7635675472856\\
};
\addlegendentry{iterative increasing SINR algorithm}

\end{axis}

\end{tikzpicture}%

==> Convergence_Objective.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
ymin=0.2,
ymax=1.4,
xtick={0,4,8,12,16,20,24,28},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={iteration number},
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={minimum common SINR},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.245,0.515)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=blue, line width=2pt,mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
1	0.645710800494879\\
2	1.05289955501983\\
3	1.13307706425421\\
4	1.1461319032534\\
5	1.15734503299286\\
6	1.16757500343494\\
7	1.17665491589631\\
8	1.18459682053716\\
9	1.19129561140709\\
10	1.196778794215\\
11	1.20116153393728\\
12	1.20460260107718\\
13	1.20727061857993\\
14	1.20932300070505\\
15	1.21089568399045\\
16	1.21210016463573\\
17	1.21302477975598\\
18	1.21373784519254\\
19	1.21429133589604\\
20	1.21472436762947\\
21	1.2150661914091\\
22	1.21533860835922\\
23	1.21555785816427\\
24	1.21573605952947\\
25	1.21588227643973\\
26	1.2160033306292\\
};
\addlegendentry{CVX-based solution}

\addplot [color=red, line width=2pt,mark=triangle, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
1	0.645710800494877\\
2	1.21016111297297\\
3	1.26985625887322\\
4	1.27593242128698\\
5	1.27606085621978\\
};
\addlegendentry{iterative increasing SINR algorithm}

\addplot [color=blue, line width=2pt,mark=triangle, mark options={solid, blue}, mark size=4pt]
 table[row sep=crcr]{%
1	0.26350924302873\\
2	0.433570956514143\\
3	0.484241745183187\\
4	0.49255292920261\\
5	0.498189919342211\\
6	0.503145412433762\\
7	0.507810970791616\\
8	0.512378048606542\\
9	0.51672206549254\\
10	0.520685354637561\\
11	0.524136420192717\\
12	0.527008660186047\\
13	0.529305793004292\\
14	0.531084012962917\\
15	0.53242630434555\\
16	0.533421050938488\\
17	0.534148946523971\\
18	0.534677298961446\\
19	0.535059111710778\\
20	0.535334578286985\\
21	0.535533424552657\\
22	0.535677279482568\\
23	0.535781717206707\\
24	0.535857882624112\\
25	0.535913725953668\\
26	0.535954913130785\\
};
%\addlegendentry{data3}

\addplot [color=red, line width=2pt,mark=triangle, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
1	0.26350924302873\\
2	0.478508182325572\\
3	0.540248915878086\\
4	0.549928645101518\\
5	0.551062200633798\\
6	0.551066355247453\\
};
%\addlegendentry{data4}

\end{axis}

\draw [black] (3.5,8.8) ellipse [x radius=0.15, y radius=0.8];
\draw [black] (3.5,3.6) ellipse [x radius=0.15, y radius=0.6];
\draw [-stealth](4.6,9.3) -- (3.6,9.1);
\node at (5.8,9.3) {\Large $P_\text{dl}=40\,\text{dB}$};
\draw [-stealth](4.6,3) -- (3.6,3.2);
\node at (5.8,3) {\Large $P_\text{dl}=20\,\text{dB}$};
\end{tikzpicture}%

==> Results_K=2_K=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
%\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%


%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={DL power [dB]},
ymin=0,
ymax=14,
ytick={0,2,4,6,8,10,12,14},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
ylabel style={font=\color{white!15!black},font=\Large},
%ylabel style={font=\color{white!15!black}},
ylabel={achievable sum rate [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.12,0.664)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=blue, line width=2pt,mark=star, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.0118362829672138\\
-15	0.036877352015387\\
-10	0.156087763878904\\
-5	0.605226477122011\\
0	1.85031926811014\\
5	3.35416606341688\\
10	4.90967018739461\\
15	6.72629198734493\\
20	8.29035391249479\\
25	9.76477856768986\\
30	10.9932893517921\\
35	12.1907375209906\\
40	13.2926729097127\\
};
\addlegendentry{$K=2$, w/ RS}

\addplot [color=blue, dashed, line width=2pt,mark=star, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.0118364868418082\\
-15	0.0378049062735164\\
-10	0.157607333509493\\
-5	0.60749538213023\\
0	1.85130609182191\\
5	3.3800377862695\\
10	4.88861421256252\\
15	6.34063672905989\\
20	7.10392983110652\\
25	7.56980837119454\\
30	7.72286409100566\\
35	7.78302521071429\\
40	7.8241179143012\\
};
\addlegendentry{$K=2$, w/o RS}

\addplot [color=red, line width=2pt,mark=triangle, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.0116473801034496\\
-15	0.0332632292082249\\
-10	0.108486543274632\\
-5	0.375037133925953\\
0	1.28765075142379\\
5	3.21547366941402\\
10	5.13767807840947\\
15	6.97052178048881\\
20	8.82214344234989\\
25	9.87984158907249\\
30	10.9190836996037\\
35	11.8157310326697\\
40	12.6133745878222\\
};
\addlegendentry{$K=8$, w/ RS}

\addplot [color=red, dashed, line width=2pt,mark=triangle, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.0116476417186512\\
-15	0.0332638365519673\\
-10	0.108487727441362\\
-5	0.375036658516005\\
0	1.28910795820109\\
5	3.21230653788758\\
10	5.13582555661092\\
15	6.97058866248124\\
20	8.82213940046\\
25	9.82571927738673\\
30	10.2455955778216\\
35	10.4092344692445\\
40	10.4730397038312\\
};
\addlegendentry{$K=8$, w/o RS}

\end{axis}

\end{tikzpicture}%

==> Results_M=32_M=16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
ylabel style={font=\color{white!15!black},font=\Large},
%xlabel style={font=\color{white!15!black}},
xlabel={DL power [dB]},
ytick={0,2,4,6,8,10,12,14},
ymin=0,
ymax=14,
%ylabel style={font=\color{white!15!black}},
ylabel={achievable sum rate [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.12,0.664)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=blue, line width=2pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	1.61484102318866\\
5	3.17010165702113\\
10	4.47917489818705\\
15	6.52351661917866\\
20	7.96518213031595\\
25	9.25299668540663\\
30	10.3792663373252\\
35	11.3879746581026\\
40	12.1347722641421\\
};
\addlegendentry{M=32, w/ RS}

\addplot [color=blue, dashed, line width=2pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	1.61615194044346\\
5	3.17008803460328\\
10	4.47921726159916\\
15	6.52354325051121\\
20	7.80760822912359\\
25	8.492839931875\\
30	8.71766650849418\\
35	8.80926413185988\\
40	8.83929813420348\\
};
\addlegendentry{M=32, w/o RS}

\addplot [color=red, line width=2pt,mark=star, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
0	0.99019737247044\\
5	2.25039048907012\\
10	3.02925851003735\\
15	4.17436091315526\\
20	5.4135441304857\\
25	6.42582430004644\\
30	7.54521537190556\\
35	8.36928969702144\\
40	9.38031723228867\\
};
\addlegendentry{M=16, w/ RS}

\addplot [color=red, dashed, line width=2pt,mark=star, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
0	0.991531307404306\\
5	2.25040140321041\\
10	3.02676386813875\\
15	4.09918288034455\\
20	4.96199940888763\\
25	5.39430260866415\\
30	5.58095421888137\\
35	5.64091368378805\\
40	5.65874323591817\\
};
\addlegendentry{M=16, w/o RS}

\end{axis}

\end{tikzpicture}%

==> SystemModelMS.tex <==
\tikzstyle{int}=[draw, rectangle,minimum width=1cm, minimum height=1.5cm, thick, text width=1.5cm]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, very thick] % Adder

\begin{tikzpicture}[node distance=2cm,auto,>=latex']
    \node [int] (e1) [align=center,minimum height=1.5cm] {Equalize + Decode};
    \node [int] (s) [align=center] at ([xshift=1cm, yshift=-2.5cm]e1.east) {SIC};
    \node [int] (c) [align=center,minimum height=1.5cm] at ([xshift=4cm]e1.east) {Combine};
     \node [int] (e2) [align=center,minimum height=1.5cm] at ([yshift=-2.5cm]c) {Equalize + Decode};
    
    
    
     \draw[-latex,thick] ([xshift=-0.75cm]e1.west) to node[midway,above=0.01cm]{$r_{\tc,k}$} (e1.west);
   
    \draw[-latex,thick] (e1.east) to node[midway,above=0.01cm]{$\hat{W}_{\tc}$}  ([xshift=1.5cm]e1.east) to (c.west);
    
    \draw[-latex,thick] ([xshift=-0.35cm]e1.west) to ([xshift=-0.35cm,yshift=-2.5cm]e1.west) to (s.west);
    
    \draw[-latex,thick] (c.east) to node[midway,above=0.01cm]{$\hat{W}_{k}$} ([xshift=0.75cm]c.east);
 
     \draw[-latex,thick] ([xshift=1cm]e1.east) to (s.north);
     
     \draw[-latex,thick] (s.east) to node[midway,above=0.01cm]{$r_{\tp,k}$} (e2.west);
     
      \draw[-latex,thick] (e2.north) to node[midway,right=0.01cm]{$\hat{W}_{\tp,k}$}  (c.south);
    
   
  
   
\end{tikzpicture}

==> SystemModelTx.tex <==
\tikzstyle{int}=[draw, rectangle,minimum width=1cm, minimum height=2.5cm, thick]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, very thick] % Adder

\begin{tikzpicture}[node distance=2cm,auto,>=latex']
    \node [int] (s) [minimum height=5cm] {Split};
    \node [int] (c) at ([xshift=1.5cm, yshift=1.5cm]s.east) {Combine};
    \node [int] (e) [minimum height=5cm] at ([xshift=1.5cm,yshift=-1.5cm]c.east) {Encode};
    \node [int] (p) [minimum height=5cm] at ([xshift=1.5cm]e.east) {Precode};
    
    \node (dots) at ([xshift=-0.5cm, yshift=0.2cm]s.west) {$\vdots$};
    
     \draw[-latex,thick] ([xshift=-0.75cm,yshift=1cm]s.west) to node[midway,above=0.01cm]{$W_1$} ([yshift=1cm]s.west);
    \draw[-latex,thick] ([xshift=-0.75cm,yshift=-1cm]s.west) to node[midway,above=0.01cm]{$W_K$} ([yshift=-1cm]s.west);
    
      \node (dots) at ([xshift=-0.35cm, yshift=0.1cm]c.west) {$\vdots$};
    
     \draw[-latex,thick] ([yshift=2cm]s.east) to node[midway,above=0.01cm]{$W_{\tc,1}$} ([yshift=0.5cm]c.west);
     \draw[-latex,thick] ([yshift=0.5cm]s.east) to node[midway,above=0.01cm]{$W_{\tc,K}$} ([yshift=-1cm]c.west);
     
      \draw[-latex,thick] ([yshift=-0.5cm]s.east) to node[midway,above=0.01cm]{$W_{\tp,1}$} ([yshift=-0.5cm]e.west);
     \draw[-latex,thick] ([yshift=-2cm]s.east) to node[midway,above=0.01cm]{$W_{\tp,K}$} ([yshift=-2cm]e.west);
     
     \node (dots) at ([xshift=1.5cm, yshift=-1cm]s.east) {$\vdots$};
     
      \draw[-latex,thick] (c.east) to node[midway,above=0.01cm]{$W_{\tc}$} ([yshift=1.5cm]e.west);
      
       \draw[-latex,thick] ([yshift=1.5cm]e.east) to node[midway,above=0.01cm]{$s_{\tc}$} ([yshift=1.5cm]p.west);
       
        \draw[-latex,thick] ([yshift=-0.5cm]e.east) to node[midway,above=0.01cm]{$s_{\tp,1}$} ([yshift=-0.5cm]p.west);
     \draw[-latex,thick] ([yshift=-2cm]e.east) to node[midway,above=0.01cm]{$s_{\tp,K}$} ([yshift=-2cm]p.west);
     
     \node (dots) at ([xshift=0.35cm,yshift=-1cm]e.east) {$\vdots$};
     
     
      \draw[-latex,thick] (p.east) to node[midway,above=0.01cm]{$\bs{x}$} ([xshift=0.75cm]p.east);
     
      

   
  
   
\end{tikzpicture}

==> UE_private_common_rates_Bilin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18824,0.27059,0.07843}%
\definecolor{mycolor2}{rgb}{0.25098,0.36863,0.09412}%
\definecolor{mycolor3}{rgb}{0.38824,0.43922,0.32157}%
\definecolor{mycolor4}{rgb}{0.69020,0.90980,0.40000}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=0.1cm,
xmin=0.506666666666667,
xmax=9.49333333333333,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40}},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\color{white!15!black},font=\Large},
ylabel style={font=\color{white!15!black},font=\Large},
xlabel={DL power [dB]},
ymin=0,
ymax=4.8,
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
ylabel={achievable rate [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.173,0.6)}, anchor=south west, legend cell align=left,legend columns=1, align=left, draw=white!15!black,font=\Large}
]

%\addplot[ybar, bar width=0.107, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	0.0276484889861395\\
%2	0.666182452827325\\
%3	1.24494751187519\\
%4	1.67783291639624\\
%5	1.80221126549281\\
%6	1.86932150448106\\
%7	1.93606389622656\\
%8	2.02984814645454\\
%9	2.06915811574924\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.506666666666667	0\\
%9.49333333333333	0\\
%};
\addplot[black,fill=mycolor1, draw=black] coordinates {
(1,	0.0276484889861395) (2,0.666182452827325) (3,	1.24494751187519) (4,1.67783291639624) (5,1.80221126549281) (6,1.86932150448106) (7,1.93606389622656) (8, 2.02984814645454) (9, 2.06915811574924)
  };
\addlegendentry{rate UE1}

%\addplot[ybar, bar width=0.107, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	1.8024336338559\\
%2	1.81807272808099\\
%3	1.88981467950941\\
%4	1.96795429765951\\
%5	1.9971682151301\\
%6	1.95633485196193\\
%7	1.99798492013423\\
%8	2.01293652129651\\
%9	1.95943028036962\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.506666666666667	0\\
%9.49333333333333	0\\
%};
\addplot[black,fill=mycolor2, draw=black] coordinates {
(1, 1.8024336338559) (2,1.81807272808099) (3,1.88981467950941) (4,1.96795429765951) (5,1.9971682151301) (6,1.95633485196193) (7,1.99798492013423) (8,2.01293652129651) (9,1.95943028036962)
  };
\addlegendentry{rate UE2}

%\addplot[ybar, bar width=0.107, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
%1	0.410917982269085\\
%2	0.962570649096448\\
%3	1.53247179640648\\
%4	1.90921258898673\\
%5	2.01944817121375\\
%6	2.06584404256085\\
%7	2.14259006810398\\
%8	2.29914264521114\\
%9	2.26130118585628\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.506666666666667	0\\
%9.49333333333333	0\\
%};
\addplot[black,fill=mycolor3, draw=black] coordinates {
(1, 	0.410917982269085) (2,0.962570649096448) (3,	1.53247179640648) (4,1.90921258898673) (5,2.01944817121375) (6,2.06584404256085) (7,2.14259006810398) (8,2.29914264521114) (9, 2.26130118585628)
  };
\addlegendentry{rate UE3}

%\addplot[ybar, bar width=0.107, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
%1	0.00539348749019891\\
%2	0.690678658112541\\
%3	1.4046406519638\\
%4	1.8740802190517\\
%5	2.04276865941613\\
%6	2.14239712560334\\
%7	2.20385782653828\\
%8	2.366205417399\\
%9	2.4249456626166\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.506666666666667	0\\
%9.49333333333333	0\\
%};
\addplot[black,fill=mycolor4, draw=black] coordinates {
(1, 0.00539348749019891) (2,0.690678658112541) (3,	1.4046406519638) (4,1.8740802190517) (5,2.04276865941613) (6,	2.14239712560334) (7,2.20385782653828) (8,2.366205417399) (9, 2.4249456626166)
  };
\addlegendentry{rate UE4}

%\addplot[ybar, bar width=0.107, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
%1	1.16593816578256\\
%2	1.45063538438221\\
%3	1.84258665034906\\
%4	2.08335821371269\\
%5	2.17147125788242\\
%6	2.18318348943833\\
%7	2.28800446634776\\
%8	2.3187190827182\\
%9	2.4041787440647\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.506666666666667	0\\
%9.49333333333333	0\\
%};
\addplot[black,fill=mycolor5, draw=black] coordinates {
(1, 1.16593816578256) (2,1.45063538438221) (3,	1.84258665034906) (4,2.08335821371269) (5,2.17147125788242) (6,2.18318348943833) (7,2.28800446634776) (8,2.3187190827182) (9, 2.4041787440647)
  };
\addlegendentry{rate UE5}

%\addplot[ybar, bar width=0.107, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
%1	0.000838148743364158\\
%2	0.000168814558434414\\
%3	0.000474171381969933\\
%4	0.281077849289718\\
%5	1.09727991471399\\
%6	2.19060943132545\\
%7	3.02077227478425\\
%8	3.1770341724405\\
%9	4.74337861188046\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.506666666666667	0\\
%9.49333333333333	0\\
%};
\addplot[black,fill=mycolor6, draw=black] coordinates {
(1, 0.000838148743364158) (2,0.000168814558434414) (3,0.000474171381969933) (4,0.281077849289718) (5,1.09727991471399) (6,2.19060943132545) (7,3.02077227478425) (8,3.1770341724405) (9, 4.74337861188046)
  };
\addlegendentry{common rate}

\end{axis}

\end{tikzpicture}%
